Search-Based Task and Motion Planning for Hybrid Systems: Agile Autonomous Vehicles

To achieve optimal robot behavior in dynamic scenarios we need to consider complex dynamics in a predictive manner. In the vehicle dynamics community, it is well know that to achieve time-optimal driving on low surface, the vehicle should utilize drifting. Hence many authors have devised rules to split circuits and employ drifting on some segments. These rules are suboptimal and do not generalize to arbitrary circuit shapes (e.g., S-like curves). So, the question "When to go into which mode and how to drive in it?" remains unanswered. To choose the suitable mode (discrete decision), the algorithm needs information about the feasibility of the continuous motion in that mode. This makes it a class of Task and Motion Planning (TAMP) problems, which are known to be hard to solve optimally in real-time. In the AI planning community, search methods are commonly used. However, they cannot be directly applied to TAMP problems due to the continuous component. Here, we present a search-based method that effectively solves this problem and efficiently searches in a highly dimensional state space with nonlinear and unstable dynamics. The space of the possible trajectories is explored by sampling different combinations of motion primitives guided by the search. Our approach allows to use multiple locally approximated models to generate motion primitives (e.g., learned models of drifting) and effectively simplify the problem without losing accuracy. The algorithm performance is evaluated in simulated driving on a mixed-track with segments of different curvatures (right and left). Our code is available at https://git.io/JenvB

==> figures/3_perfdrive_prob.tex <==
\usetikzlibrary{decorations,decorations.markings} 
\pgfkeys{/tikz/.cd,
    street mark distance/.store in=\StreetMarkDistance,
    street mark distance=10pt,
    street mark step/.store in=\StreetMarkStep,
    street mark step=1pt,
}

\pgfdeclaredecoration{street mark}{initial}
{% 
\state{initial}[width=\StreetMarkStep,next state=cont] {
    \pgfmoveto{\pgfpoint{\StreetMarkStep}{\StreetMarkDistance}}
    \pgfpathlineto{\pgfpoint{0.3\pgflinewidth}{\StreetMarkDistance}}
    \pgfcoordinate{lastup}{\pgfpoint{1pt}{\StreetMarkDistance}}
    \xdef\marmotarrowstart{0}
  }
  \state{cont}[width=\StreetMarkStep]{
     \pgfmoveto{\pgfpointanchor{lastup}{center}}
     \pgfpathlineto{\pgfpoint{\StreetMarkStep}{\StreetMarkDistance}}
     \pgfcoordinate{lastup}{\pgfpoint{\StreetMarkStep}{\StreetMarkDistance}}
  }
  \state{final}[width=\StreetMarkStep]
  { % perhaps unnecessary but doesn't hurt either
    \pgfmoveto{\pgfpointdecoratedpathlast}
  }
}


\tikzset{
    car_top/.pic={
    
    %Car body
\filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
	coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
	.. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
	plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

\fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

\filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
	coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
	.. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
	plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%Front window
\draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%Back window
\draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
%windows
\draw [smooth cycle, black, fill=darkgray,very thin](0.97,0.87) .. controls (0.32,1) and (-0.84,0.93) .. (-1.47,0.83) .. controls (-1.23,0.8) and (-1.0974,0.7863) .. (-0.88,0.76) .. controls (-0.56,0.75) and (0.02,0.76) .. (0.4,0.78) .. controls (0.63,0.82) and (0.7,0.83) .. (0.97,0.87);
\draw [smooth cycle, black, fill=darkgray,very thin](0.97,-0.87) .. controls (0.32,-1) and (-0.84,-0.93) .. (-1.47,-0.83) .. controls (-1.23,-0.8) and (-1.0974,-0.7863) .. (-0.88,-0.76) .. controls (-0.56,-0.75) and (0.02,-0.76) .. (0.4,-0.78) .. controls (0.63,-0.82) and (0.7,-0.83) .. (0.97,-0.87);

%back lights
\draw [rotate=51, black, fill=red, very thin] (-0.75,2.07) ellipse (0.18 and 0.06);
\draw [rotate=-51, black, fill=red, very thin] (-0.75,-2.07) ellipse (0.18 and 0.06);
%front lights
\draw [rotate=-51, black, fill=white, very thin] (0.6696,2.0406) ellipse (0.19 and 0.05);
\draw [rotate=51, black, fill=white, very thin] (0.6696,-2.0406) ellipse (0.19 and 0.05);
 }}
 

%expand_bic
\tikzset{
    expand_bic/.pic={
    
    %  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0:60:1);

 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.45] {car_top={blue}} ;
      }}}]
     (0,0) arc (0:25:3) node (a){};
 \node  [valnode]  at (a) {};
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%       (0,0) arc (0:8:8) node (a){};
%  \node  [valnode]  at (a) {};
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) -- (0,1.3) node (a){};
 \node  [valnode]  at (a) {};
     
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:172:8) node (a){};
%  \node  [valnode]  at (a) {};
     
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0+180:155:3) node (a){};
 \node  [valnode]  at (a) {};

     %  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:120:1) node (a){};
%  \node  [valnode]  at (a) {};

%%
%druga velocity

 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0:30:4.5) node (a){};
 \node  [valnode]  at (a) {};

 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) -- (0,2.4) node (a){};
 \node  [valnode]  at (a) {};
    
     
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0+180:150:4.5) node (a){};
 \node  [valnode]  at (a) {};

 }}

%expand_sur
\tikzset{
    expand_sur/.pic={
    
    %  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0:60:1);

 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1+10, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0:40:1.5) node (a){};
 \node  [valnode]  at (a) {};
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1+10, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
      (0,0) arc (0:7.5:8) node (a){};
 \node  [valnode]  at (a) {};
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) -- (0,1.3) node (a){};
%  \node  [valnode]  at (a) {};
     
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:172:8) node (a){};
%  \node  [valnode]  at (a) {};
     
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:155:3) node (a){};
%  \node  [valnode]  at (a) {};

     %  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:120:1) node (a){};
%  \node  [valnode]  at (a) {};

%%
%druga velocity
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1+10, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0:55:2.2) node (a){};
 \node  [valnode]  at (a) {};
 
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1+10, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0:25:4.5) node (a){};
 \node  [valnode]  at (a) {};

%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) -- (0,2.4) node (a){};
%  \node  [valnode]  at (a) {};
%     
%      
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:150:4.5) node (a){};
%  \node  [valnode]  at (a) {};

 }}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\testpath}{(0,0) to[out=0,in=-90] (5,2) to[out=90,in=0] (0,4)}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
  [level distance=10mm,
	 valnode/.style={color=red, fill=red, circle, draw,inner sep=1pt,outer sep=0},
	 clnode/.style={color=green, fill=green, circle, draw,inner sep=1.2pt,outer sep=0},
	 colnode/.style={color=red, fill=red, cross out, draw,inner sep=4pt,outer sep=0pt, line width =2},]
    %\path[fill=green!50!black] (0,-1.0) rectangle (7,5.0);%background
    \draw[line width=30,brown] \testpath; % asphalt
    \draw[draw=black, line width = 0.2,dashed,double distance=0] \testpath; % dashed
    \draw[yellow,decorate,decoration={street mark},street mark distance=13] \testpath; %left line
    \draw[white,decorate,decoration={street mark},street mark distance=-13] \testpath; %right line

  


%%%%%%%%%%%%%%%%%%%%%%%%

 \pic [scale=0.15, rotate=5, opacity=1] (nI) at  (1.4,0) {car_top={blue}} ;
\node []  (nI) at (1.4,0) {};
% \node [yshift =8, xshift =-4] at (nI) {$n_I$};


 
%  %
%  % expand_bic 1, rotate -90
%  \pic [scale=1, rotate=-85, opacity=1] (b) at (1.4,0) {expand_bic={0}} ;
%  
%  
%  %collision nodes
%  \node [colnode] (a) at (3.5975,0.7897) {};
%  \node [colnode] (a) at (3.7104,-0.4176) {};
% 
%  \node  [clnode]  at (nI) {};
% 
% 
%  %
%   % expand_bic 2, rotate -90
%  \pic [scale=1, rotate=-85, opacity=1]  (b) at (3.8,0.21) {expand_bic={0}} ; 
%   %collision nodes
%  \node [colnode] (a) at (5.0958,0.3347) {};
%  \node [colnode] (a) at (5.0899,0.0431) {}; %collision nodes
%  \node [colnode] (a) at (5.0276,0.5975) {};
%  \node [colnode] (a) at (6.0827,-0.2002) {}; %collision nodes
%  \node [colnode] (a) at (5.9912,0.9965) {};
%  \node [colnode] (a) at (6.1606,0.413) {};
%   %close    
%  \node  [clnode] at (3.8,0.21) {};
%   
%   % expand_bic 3, rotate -90  
%    
%  \pic [scale=1, rotate=-85, opacity=1]  (n1) at (2.7,0.1) {expand_bic={20}} ; 
%   %collision nodes
%  \node [colnode] (a) at (5.0958,0.3347) {};
%  \node [colnode] (a) at (4.9889,-0.2969) {}; %collision nodes
%  \node [colnode] (a) at (3.9849,-0.059) {};
%   %close    
%  \node  [clnode] at (2.7,0.1) {};
%  
%  %   
%   % expand_bic 4, rotate -90  
%    
%  \pic [scale=1, rotate=-55, opacity=1]  (b) at (4.9,0.9) {expand_bic={40}} ; 
%   %collision nodes
%  \node [colnode] (a) at (6.3714,2.6863) {};
%  \node [colnode] (a) at (6.0829,1.391) {}; %collision nodes
%  \node [colnode] (a) at (5.7742,1.8262) {};
%  \node [colnode] (a) at (6.8401,2.2593) {};
%  \node [colnode] (a) at (7.0673,1.6977) {}; %collision nodes
%  \node [colnode] (a) at (5.9425,1.6243) {};
%   %close    
%  \node  [clnode] at (4.9,0.9) {};
%  
%   %   
%   % expand_bic 5, rotate -90  
%    
%  \pic [scale=1, rotate=-50, opacity=1]  (n2) at (3.94,0.49) {expand_bic={40}} ; 
%   %collision nodes
%  \node [colnode] (a) at (5.7775,2.0222) {}; %collision nodes
%  \node [colnode] (a) at (6.0429,1.4669) {};
%   %close    
%  \node  [clnode] at (3.94,0.49) {};
 
 %Final
  %close    
 \node  (n3) at (4.8316,2) {};
 
  % orient 0
\draw[black, opacity=0,thin,    postaction={ decorate,  decoration={  markings,   mark=between positions 0.1245 and 0.25 step 0.1245 with   {\pic[transform shape,rotate=0, scale=0.15, opacity=0.45] {car_top={blue}} ;  }}}]
(nI) .. controls (1.8218,0.006) and (2.3326,0.0646) .. (2.7,0.1) .. controls (3.196,0.158) and (3.5049,0.2405) .. (3.94,0.49) .. controls (4.4275,0.7886) and (4.6994,1.03) .. (n3);
 % orient 10
\draw[black, opacity=0,thin,   postaction={ decorate,  decoration={  markings,   mark=between positions .3735 and 0.49 step 0.1245 with   {\pic[transform shape,rotate=10, scale=0.15, opacity=0.45] {car_top={blue}} ;  }}}]
(nI) .. controls (1.8218,0.006) and (2.3326,0.0646) .. (2.7,0.1) .. controls (3.196,0.158) and (3.5049,0.2405) .. (3.94,0.49) .. controls (4.4275,0.7886) and (4.6994,1.03) .. (n3);
 % orient 20
\draw[black, opacity=0,thin,     postaction={ decorate,  decoration={  markings,   mark=between positions .498 and .74 step 0.1245 with   {\pic[transform shape,rotate=20, scale=0.15, opacity=0.45] {car_top={blue}} ;  }}}]
(nI) .. controls (1.8218,0.006) and (2.3326,0.0646) .. (2.7,0.1) .. controls (3.196,0.158) and (3.5049,0.2405) .. (3.94,0.49) .. controls (4.4275,0.7886) and (4.6994,1.03) .. (n3);
 % orient 30
\draw[black, opacity=0,thin,    postaction={ decorate,  decoration={  markings,   mark=between positions .747 and .9 step 0.1245 with   {\pic[transform shape,rotate=30, scale=0.15, opacity=0.45] {car_top={blue}} ;  }}}]
(nI) .. controls (1.8218,0.006) and (2.3326,0.0646) .. (2.7,0.1) .. controls (3.196,0.158) and (3.5049,0.2405) .. (3.94,0.49) .. controls (4.4275,0.7886) and (4.6994,1.03) .. (n3);
 % orient 40
\draw[black, opacity=0,thin,  postaction={ decorate,  decoration={  markings,   mark=between positions .9960 and 1 step 0.1245 with   {\pic[transform shape,rotate=40, scale=0.15, opacity=0.45] {car_top={blue}} ;  }}}]
(nI) .. controls (1.8218,0.006) and (2.3326,0.0646) .. (2.7,0.1) .. controls (3.196,0.158) and (3.5049,0.2405) .. (3.94,0.49) .. controls (4.4275,0.7886) and (4.6994,1.03) .. (n3);
 %upper half
 \draw[black, opacity=0,thin,  postaction={ decorate,  decoration={  markings,   mark=between positions 0.751 and 1 step 0.1245 with   {\pic[transform shape,rotate=0, scale=0.15, opacity=0.45] {car_top={blue}} ;  }}}]
 (n3) .. controls (4.6148,3.0594)  and(3.9718,3.285) .. (3.6391,3.5047) .. controls (3.3496,3.6104) and (3.0856,3.7212) .. (2.6522,3.8353) .. controls (2.2454,3.8856) and (1.8886,3.8959) .. (1.4,3.9429);
 \draw[black, opacity=0,thin,  postaction={ decorate,  decoration={  markings,   mark=between positions 0.6265 and .7 step 0.1245 with   {\pic[transform shape,rotate=10, scale=0.15, opacity=0.45] {car_top={blue}} ;  }}}]
 (n3) .. controls (4.6148,3.0594)  and(3.9718,3.285) .. (3.6391,3.5047) .. controls (3.3496,3.6104) and (3.0856,3.7212) .. (2.6522,3.8353) .. controls (2.2454,3.8856) and (1.8886,3.8959) .. (1.4,3.9429);
 \draw[black, opacity=0,thin,  postaction={ decorate,  decoration={  markings,   mark=between positions .3775 and 0.6 step 0.1245 with   {\pic[transform shape,rotate=20, scale=0.15, opacity=0.45] {car_top={blue}} ;  }}}]
 (n3) .. controls (4.6148,3.0594)  and(3.9718,3.285) .. (3.6391,3.5047) .. controls (3.3496,3.6104) and (3.0856,3.7212) .. (2.6522,3.8353) .. controls (2.2454,3.8856) and (1.8886,3.8959) .. (1.4,3.9429);
 \draw[black, opacity=0,thin,  postaction={ decorate,  decoration={  markings,   mark=between positions .1285 and 0.3 step 0.1245 with   {\pic[transform shape,rotate=30, scale=0.15, opacity=0.45] {car_top={blue}} ;  }}}]
 (n3) .. controls (4.6148,3.0594)  and(3.9718,3.285) .. (3.6391,3.5047) .. controls (3.3496,3.6104) and (3.0856,3.7212) .. (2.6522,3.8353) .. controls (2.2454,3.8856) and (1.8886,3.8959) .. (1.4,3.9429);
\draw[black, opacity=0,thin,  postaction={ decorate,  decoration={  markings,   mark=between positions 0.04 and 0.1 step 0.1245 with   {\pic[transform shape,rotate=40, scale=0.15, opacity=0.45] {car_top={blue}} ;  }}}]
 (n3) .. controls (4.6148,3.0594)  and(3.9718,3.285) .. (3.6391,3.5047) .. controls (3.3496,3.6104) and (3.0856,3.7212) .. (2.6522,3.8353) .. controls (2.2454,3.8856) and (1.8886,3.8959) .. (1.4,3.9429);
% 
\end{tikzpicture}

==> figures/3_road_frenet.tex <==
\usetikzlibrary{decorations,decorations.markings} 
\pgfkeys{/tikz/.cd,
    street mark distance/.store in=\StreetMarkDistance,
    street mark distance=10pt,
    street mark step/.store in=\StreetMarkStep,
    street mark step=1pt,
}

\pgfdeclaredecoration{street mark}{initial}
{% 
\state{initial}[width=\StreetMarkStep,next state=cont] {
    \pgfmoveto{\pgfpoint{\StreetMarkStep}{\StreetMarkDistance}}
    \pgfpathlineto{\pgfpoint{0.3\pgflinewidth}{\StreetMarkDistance}}
    \pgfcoordinate{lastup}{\pgfpoint{1pt}{\StreetMarkDistance}}
    \xdef\marmotarrowstart{0}
  }
  \state{cont}[width=\StreetMarkStep]{
     \pgfmoveto{\pgfpointanchor{lastup}{center}}
     \pgfpathlineto{\pgfpoint{\StreetMarkStep}{\StreetMarkDistance}}
     \pgfcoordinate{lastup}{\pgfpoint{\StreetMarkStep}{\StreetMarkDistance}}
  }
  \state{final}[width=\StreetMarkStep]
  { % perhaps unnecessary but doesn't hurt either
    \pgfmoveto{\pgfpointdecoratedpathlast}
  }
}


\tikzset{
    car_top/.pic={
    
    %Car body
\filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
	coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
	.. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
	plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

\fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

\filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
	coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
	.. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
	plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%Front window
\draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%Back window
\draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
%windows
\draw [smooth cycle, black, fill=darkgray,very thin](0.97,0.87) .. controls (0.32,1) and (-0.84,0.93) .. (-1.47,0.83) .. controls (-1.23,0.8) and (-1.0974,0.7863) .. (-0.88,0.76) .. controls (-0.56,0.75) and (0.02,0.76) .. (0.4,0.78) .. controls (0.63,0.82) and (0.7,0.83) .. (0.97,0.87);
\draw [smooth cycle, black, fill=darkgray,very thin](0.97,-0.87) .. controls (0.32,-1) and (-0.84,-0.93) .. (-1.47,-0.83) .. controls (-1.23,-0.8) and (-1.0974,-0.7863) .. (-0.88,-0.76) .. controls (-0.56,-0.75) and (0.02,-0.76) .. (0.4,-0.78) .. controls (0.63,-0.82) and (0.7,-0.83) .. (0.97,-0.87);

%back lights
\draw [rotate=51, black, fill=red, very thin] (-0.75,2.07) ellipse (0.18 and 0.06);
\draw [rotate=-51, black, fill=red, very thin] (-0.75,-2.07) ellipse (0.18 and 0.06);
%front lights
\draw [rotate=-51, black, fill=white, very thin] (0.6696,2.0406) ellipse (0.19 and 0.05);
\draw [rotate=51, black, fill=white, very thin] (0.6696,-2.0406) ellipse (0.19 and 0.05);
 }}
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\testpathup}{(-7,0) to[out=0,in=250] (-3.25,1.5) to[out=70,in=180] (-0.5,3)}

\newcommand{\testpathdown}{(0.5,1.5) to[out=0,in=180] (3.25,1.5) to[out=0,in=180] (7,1.5)}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
  [level distance=10mm,
	 valnode/.style={color=red, fill=red, circle, draw,inner sep=1pt,outer sep=0},
	 clnode/.style={color=green, fill=green, circle, draw,inner sep=1.2pt,outer sep=0},
	 colnode/.style={color=red, fill=red, cross out, draw,inner sep=4pt,outer sep=0pt, line width =2},]


\pgfmathsetmacro{\y}{3.5}
\pgfmathsetmacro{\x}{5.5}
\pgfmathsetmacro{\width}{44}
\pgfmathsetmacro{\nsegm}{20}

%UP
    \draw[line width=\width, gray] \testpathup; % asphalt
    \draw[white,decorate, line width = 0.5,decoration={street mark},street mark distance=\width/2-2] \testpathup; %left line    
    \draw[ draw=white, decorate, line width = 0.5, dashed, decoration={street mark}, street mark distance=(\width-2)/6] \testpathup; % dashed 
    \draw[ draw=white, decorate, line width = 0.5, dashed, decoration={street mark}, street mark distance=-(\width-2)/6] \testpathup; % dashed 
    \draw[white,decorate, line width = 0.5,decoration={street mark},street mark distance=-\width/2+2] \testpathup; %right line
   
   
% \draw[draw=black, ->, line width = 0.2, double distance=0] \testpathup; % dashed
   
\foreach \i in {1,...,\nsegm}
{
   %arrow tangent
    \draw[decorate,decoration={markings,
     mark =at position \i*1/(\nsegm+1) with {\draw[black, densely dashed,line width=0.3pt](0,-0.75)
     coordinate(top) -- (0,0.75);}
    }] \testpathup;
 }

   
%Coordinate
  
\coordinate (Origin) at (-7.25,-1);
\draw [-latex,thick] (Origin)--++(0,\y+1.5) coordinate (yaxis); 
\draw [-latex,thick] (Origin)--++(\x+1.5,0) coordinate (xaxis); 
% \draw [dotted,thick] (\x,0) node [below] {$y$} --++(0,\x) coordinate (Fyf);
% \draw [dotted,thick] (0,\y) node [left] {$x$} --++(\y,0);


 \node (a) at ($(yaxis)-(0.3,0.3)$){$y$};
 \node (a) at ($(xaxis)-(0.3,0.3)$){$x$};
 
%  \pic [scale=0.15, rotate=5, opacity=0.25] (nI) at  (3.4,0.5) {car_top={blue}} ;

%DOWN

%UP
    \draw[line width=\width, gray] \testpathdown; % asphalt
    \draw[white,decorate, line width = 0.5,decoration={street mark},street mark distance=\width/2-2] \testpathdown; %left line    
    \draw[ draw=white, decorate, line width = 0.5, dashed, decoration={street mark}, street mark distance=(\width-2)/6] \testpathdown; % dashed 
    \draw[ draw=white, decorate, line width = 0.5, dashed, decoration={street mark}, street mark distance=-(\width-2)/6] \testpathdown; % dashed 
    \draw[white,decorate, line width = 0.5,decoration={street mark},street mark distance=-\width/2+2] \testpathdown; %right line
   
   
% \draw[draw=black, ->, line width = 0.2, double distance=0] \testpathup; % dashed
   
\foreach \i in {1,...,\nsegm}
{
   %arrow tangent
    \draw[decorate,decoration={markings,
     mark =at position \i*1/(\nsegm+1) with {\draw[black, densely dashed,line width=0.3pt](0,-0.75)
     coordinate(top) -- (0,0.75);}
    }] \testpathdown;
 }


%Coordinate
  
\coordinate (Origin) at (0.25,-1);
\draw [-latex,thick] (Origin)--++(0,\y+1.5) coordinate (yaxis); 
\draw [-latex,thick] ($(Origin)+(0,0)$)--++(\x+1.5,0) coordinate (xaxis); 

 \node (a) at ($(yaxis)-(0.3,0.3)$){$l$};
 \node (a) at ($(xaxis)-(0.3,0.3)$){$s$};

\end{tikzpicture}

==> figures/3_vehicle_bicycle_model.tex <==
\usetikzlibrary{calc,quotes,angles}
\usetikzlibrary{calc}

\tikzset{
    car_top/.pic={
    
    %Car body
\filldraw [black, fill=#1] plot[smooth, black, tension=.7] 
	coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
	.. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
	plot[smooth, tension=.7] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

\fill [fill=#1](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

\filldraw  [black, fill=#1] plot[smooth, black, tension=.7] 
	coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
	.. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
	plot[smooth, tension=.7] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%Front window
\draw [smooth cycle, black, fill=darkgray](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%Back window
\draw [smooth cycle, black, fill=darkgray](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
%windows
\draw [smooth cycle, black, fill=darkgray](0.97,0.87) .. controls (0.32,1) and (-0.84,0.93) .. (-1.47,0.83) .. controls (-1.23,0.8) and (-1.0974,0.7863) .. (-0.88,0.76) .. controls (-0.56,0.75) and (0.02,0.76) .. (0.4,0.78) .. controls (0.63,0.82) and (0.7,0.83) .. (0.97,0.87);
\draw [smooth cycle, black, fill=darkgray](0.97,-0.87) .. controls (0.32,-1) and (-0.84,-0.93) .. (-1.47,-0.83) .. controls (-1.23,-0.8) and (-1.0974,-0.7863) .. (-0.88,-0.76) .. controls (-0.56,-0.75) and (0.02,-0.76) .. (0.4,-0.78) .. controls (0.63,-0.82) and (0.7,-0.83) .. (0.97,-0.87);

%back lights
\draw [rotate=51, black, fill=red, thin] (-0.75,2.07) ellipse (0.18 and 0.06);
\draw [rotate=-51, black, fill=red, thin] (-0.75,-2.07) ellipse (0.18 and 0.06);
%front lights
\draw [rotate=-51, black, fill=white, thin] (0.6696,2.0406) ellipse (0.19 and 0.05);
\draw [rotate=51, black, fill=white, thin] (0.6696,-2.0406) ellipse (0.19 and 0.05);
 }}

\begin{tikzpicture}

\pgfmathsetmacro{\y}{4.5}
\pgfmathsetmacro{\x}{3.5}
\pgfmathsetmacro{\Angle}{atan2(\x,\y)}
\pgfmathsetmacro{\AngleR}{30}
\pgfmathsetmacro{\AngleF}{45}
\pgfmathsetmacro{\AngleB}{40}
\pgfmathsetmacro{\AngleDelta}{25}
\pgfmathsetmacro{\COMradius}{0.15}


\coordinate (Origin) at (0,0);
\draw [-latex,thick] (Origin)--++(0,\x+1.5) coordinate (yaxis); 
\draw [-latex,thick] (Origin)--++(\y+1.5,0) coordinate (xaxis); 
% \coordinate[below=2cm of (xaxis)] (b1)  {};
% \node [below] (xaxis){$$};
\draw [dashed] (Origin)--++(\Angle:6.5cm) coordinate (AngleEnd);
\draw [draw=none] (\y,0) node [below] {} --++(0,\x) coordinate (Fyf);
\draw [draw=none] (0,\x) node [left] {} --++(\y,0);


% \draw [draw=none] (\y,0) node [below] {} --++(0,\x) coordinate (Fyf);
% \draw [draw=none] (0,\x) node [left] {} --++(\y,0);
% 

\draw pic["$\psi$", draw=black, text=black, -latex, angle eccentricity=1.25, angle radius=0.8cm]
              {angle=xaxis--Origin--Fyf};

% Fyr
\coordinate (Fyr) at ($ (Origin) + (\Angle:2cm) $);
\node at (Fyr) [rotate=\Angle,draw,thick,rounded corners=1mm,minimum width=1cm, minimum height=0.4cm] {};
\draw [red,-latex,thick] (Fyr)--++(\Angle+\AngleR:1.3cm) coordinate (RedArrowOne);
\draw pic["$\alpha_r$", draw=black, text=red, -latex, angle eccentricity=1.30, angle radius=0.8cm]
              {angle=Fyf--Fyr--RedArrowOne};
\draw [latex-,thick,blue] (Fyr)--++(\Angle-90:0.5cm) node [rotate=\Angle,right] {$F_{y,r}$};           

\draw [thick] (Fyr)--(Fyf); 

% Fyf  
\node at (Fyf) [rotate=\Angle+\AngleDelta,draw,thick,rounded corners=1mm,minimum width=1cm, minimum height=0.4cm] {};         
\draw [red,-latex,thick] (Fyf)--++(\Angle+\AngleF:1.3cm) coordinate (RedArrowTwo);
\draw [dashed] (Fyf)--++(\Angle+\AngleDelta:1.3cm) coordinate (DeltaAngleEnd);
\draw pic["$\delta_f$", draw=black, text=black, -latex, angle eccentricity=1.35, angle radius=0.8cm]
           {angle=AngleEnd--Fyf--DeltaAngleEnd};
\draw pic["$\alpha_f$", draw=black, text=red, -latex, angle eccentricity=1.45, angle radius=1cm]
      {angle=DeltaAngleEnd--Fyf--RedArrowTwo};
\draw [latex-,thick,blue] (Fyf)--++(\Angle-90:0.5cm) node [rotate=\Angle,right] {$F_{y,f}$};       



      
      
% COM
\coordinate (COM) at ($ (Origin) + (\Angle:3.7cm) $);
%Car drawing
\pic [scale=1.1, rotate=\Angle, opacity=.15] (b) at ($(COM) +(\AngleB:0.2)$){car_top={blue}} ;
%beta, zlatan
\draw [red,-latex,thick] (COM)--++(\Angle+\AngleB:1.3cm) coordinate (RedArrowBeta);
\draw pic["$\beta$", draw=black, text=red, -latex, angle eccentricity=1.25, angle radius=1cm]
      {angle=AngleEnd--COM--RedArrowBeta};
%COM
\begin{scope}[rotate=\Angle]
\fill [radius=\COMradius] (COM) -- ++(\COMradius,0) arc [start angle=0,end angle=90] -- ++(0,-2*\COMradius) arc [start angle=270, end angle=180];
\draw [thick,radius=\COMradius] (COM) circle;
\end{scope}
\draw [-latex,thick,green] (COM)--++(\Angle+90:0.5cm) node [left,rotate=\Angle] {$y$};
\draw [-latex,thick,green] (COM)--++(\Angle:0.8cm) node [below,rotate=\Angle] {$x$};

%Zlatan COM coordinates
\draw let \p1 = (COM) in node  (xcom) at (\x1,0) [below] {$x$};
\draw [dotted,thick] (xcom)--(COM);
\draw let \p1 = (COM) in node (ycom) at (0,\y1) [left] {$y$};
\draw [dotted,thick] (ycom)--(COM);

% Labels
\coordinate (LrLabel) at ($ (Fyr) +  (\Angle+90:1cm) $);
\coordinate (COMLabel) at ($ (COM) +  (\Angle+90:1cm) $);
\coordinate (LfLabel) at ($ (Fyf) +  (\Angle+90:1cm) $);
\draw  [{Bar}{latex}-{latex}{Bar}] (LrLabel)--(COMLabel) node (a)[midway,sloped, yshift=6] {$l_r$};
\draw  [{Bar}{latex}-{latex}{Bar}] (COMLabel)--(LfLabel) node (a)[midway,sloped, yshift=6] {$l_f$};

\end{tikzpicture}

==> figures/4_perfdrive_motprim.tex <==
\usetikzlibrary{decorations,decorations.markings} 
\pgfkeys{/tikz/.cd,
    street mark distance/.store in=\StreetMarkDistance,
    street mark distance=10pt,
    street mark step/.store in=\StreetMarkStep,
    street mark step=1pt,
}

\pgfdeclaredecoration{street mark}{initial}
{% 
\state{initial}[width=\StreetMarkStep,next state=cont] {
    \pgfmoveto{\pgfpoint{\StreetMarkStep}{\StreetMarkDistance}}
    \pgfpathlineto{\pgfpoint{0.3\pgflinewidth}{\StreetMarkDistance}}
    \pgfcoordinate{lastup}{\pgfpoint{1pt}{\StreetMarkDistance}}
    \xdef\marmotarrowstart{0}
  }
  \state{cont}[width=\StreetMarkStep]{
     \pgfmoveto{\pgfpointanchor{lastup}{center}}
     \pgfpathlineto{\pgfpoint{\StreetMarkStep}{\StreetMarkDistance}}
     \pgfcoordinate{lastup}{\pgfpoint{\StreetMarkStep}{\StreetMarkDistance}}
  }
  \state{final}[width=\StreetMarkStep]
  { % perhaps unnecessary but doesn't hurt either
    \pgfmoveto{\pgfpointdecoratedpathlast}
  }
}


\tikzset{
    car_top/.pic={
    
    %Car body
\filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
	coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
	.. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
	plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

\fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

\filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
	coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
	.. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
	plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%Front window
\draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%Back window
\draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
%windows
\draw [smooth cycle, black, fill=darkgray,very thin](0.97,0.87) .. controls (0.32,1) and (-0.84,0.93) .. (-1.47,0.83) .. controls (-1.23,0.8) and (-1.0974,0.7863) .. (-0.88,0.76) .. controls (-0.56,0.75) and (0.02,0.76) .. (0.4,0.78) .. controls (0.63,0.82) and (0.7,0.83) .. (0.97,0.87);
\draw [smooth cycle, black, fill=darkgray,very thin](0.97,-0.87) .. controls (0.32,-1) and (-0.84,-0.93) .. (-1.47,-0.83) .. controls (-1.23,-0.8) and (-1.0974,-0.7863) .. (-0.88,-0.76) .. controls (-0.56,-0.75) and (0.02,-0.76) .. (0.4,-0.78) .. controls (0.63,-0.82) and (0.7,-0.83) .. (0.97,-0.87);

%back lights
\draw [rotate=51, black, fill=red, very thin] (-0.75,2.07) ellipse (0.18 and 0.06);
\draw [rotate=-51, black, fill=red, very thin] (-0.75,-2.07) ellipse (0.18 and 0.06);
%front lights
\draw [rotate=-51, black, fill=white, very thin] (0.6696,2.0406) ellipse (0.19 and 0.05);
\draw [rotate=51, black, fill=white, very thin] (0.6696,-2.0406) ellipse (0.19 and 0.05);
 }}
 

%expand_bic
\tikzset{
    expand_bic/.pic={
    
    %  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0:60:1);

 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0:25:3) node (a){};
 \node  [valnode]  at (a) {};
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%       (0,0) arc (0:8:8) node (a){};
%  \node  [valnode]  at (a) {};
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) -- (0,1.3) node (a){};
 \node  [valnode]  at (a) {};
     
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:172:8) node (a){};
%  \node  [valnode]  at (a) {};
     
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0+180:155:3) node (a){};
 \node  [valnode]  at (a) {};

     %  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:120:1) node (a){};
%  \node  [valnode]  at (a) {};

%%
%druga velocity

 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0:30:4.5) node (a){};
 \node  [valnode]  at (a) {};

 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) -- (0,2.4) node (a){};
 \node  [valnode]  at (a) {};
    
     
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0+180:150:4.5) node (a){};
 \node  [valnode]  at (a) {};

 }}

%expand_sur
\tikzset{
    expand_sur/.pic={
    
    %  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0:60:1);

 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1+10, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0:40:1.5) node (a){};
 \node  [valnode]  at (a) {};
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1+10, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
      (0,0) arc (0:7.5:8) node (a){};
 \node  [valnode]  at (a) {};
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) -- (0,1.3) node (a){};
%  \node  [valnode]  at (a) {};
     
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:172:8) node (a){};
%  \node  [valnode]  at (a) {};
     
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:155:3) node (a){};
%  \node  [valnode]  at (a) {};

     %  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:120:1) node (a){};
%  \node  [valnode]  at (a) {};

%%
%druga velocity
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1+10, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0:55:2.2) node (a){};
 \node  [valnode]  at (a) {};
 
 \draw [red, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 1 and 1 step 0.125 with
      {\pic[transform shape,rotate=#1+10, scale=0.15, opacity=0.25] {car_top={blue}} ;
      }}}]
     (0,0) arc (0:25:4.5) node (a){};
 \node  [valnode]  at (a) {};

%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) -- (0,2.4) node (a){};
%  \node  [valnode]  at (a) {};
%     
%      
%  \draw [red, 
%   postaction={
%     decorate,
%     decoration={
%       markings,
%       mark=between positions 1 and 1 step 0.125 with
%       {\pic[transform shape,rotate=#1, scale=0.15, opacity=0.25] {car_top={blue}} ;
%       }}}]
%      (0,0) arc (0+180:150:4.5) node (a){};
%  \node  [valnode]  at (a) {};

 }}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\testpath}{(0,0) to[out=0,in=-90] (5,2) to[out=90,in=0] (0,4)}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{tikzpicture}
  [level distance=10mm,
	 valnode/.style={color=red, fill=red, circle, draw,inner sep=1pt,outer sep=0},
	 clnode/.style={color=green, fill=green, circle, draw,inner sep=1.2pt,outer sep=0},
	 colnode/.style={color=red, fill=red, cross out, draw,inner sep=4pt,outer sep=0pt, line width =2},]

%exp bicycle
 \pic [scale=0.15, rotate=90, opacity=1] (nI) at  (-0.4,1) {car_top={blue}} ;
 \node  [clnode]  at (-0.4,1) {};
 
 \pic [scale=1, rotate=0, opacity=1] (b) at (-0.4,1) {expand_bic={0}} ;
 
\draw [-latex,thick,green] (-0.4,1)--++(90:0.6cm) node [right,rotate=0] {$v$};

%exp surface
 
 \pic [scale=0.15, rotate=100, opacity=1] (nI) at  (2.5,1) {car_top={blue}} ;
 \node  [clnode]  at (2.5,1) {};
 \pic [scale=1, rotate=0, opacity=1] (b) at (2.5,1) {expand_sur={20}} ;

\draw [-latex,thick,green] (2.5,1)--++(90:0.6cm) node [right,rotate=0] {$v$};



\end{tikzpicture}

==> figures/sbmp_framework.tex <==
\usetikzlibrary{positioning,fit,arrows.meta,backgrounds}

\tikzset{
    module/.style={%
        draw, rounded corners,
        minimum width=#1,
        minimum height=7mm,
        %font=\sffamily
        },
    module/.default=2cm,
    >=LaTeX
}
\tikzstyle{N} = [circle, minimum size=1mm, draw=black, fill=black,
              inner sep=0pt, outer sep=0pt]
\tikzstyle{line} = [-,>=stealth]

\begin{tikzpicture}[
    % This will show the frame around the figure
    show background rectangle]

    % Place first 6 items
%     \node[module] (I1) {Item-1};
%     \node[module, below=of I1] (I2) {Item-2};
    \node[module] (I3) {Full model};
%     \node[ above=2mm right=0mm of I3] (andI5) {Motion Primitives};
    \node[ below=8mm of I3] (andI5) {$\dots$};
%     \node[module=0cm, left= 0mm of andI5] (I5) {$\mathcal{M}_2$};
%     \node[module=0cm, right= 0mm of andI5] (fI5) {$f_\mathrm{m}^2$};
    \node[module=0cm, left= 3mm of andI5] (I4) {$f_\mathrm{m}^1$};
    \node[left= 0mm of I4] (andI4) {\&};
    \node[module=0cm, left= 0mm of andI4] (I4) {$\mathcal{M}_1$};
    \node[module=0cm, right= 3mm of andI5] (I6) {$\mathcal{M}_n$  };
    \node[ right= 0mm of I6] (andI6) {\& };
    \node[module=0cm, right= 0mm of andI6] (Ix) {$f_\mathrm{m}^n$};
    \node[ below=3mm of andI5] (mp) {Motion Primitives};
    % Inner box around models
%     \node[fit=(I4) (Ix), draw, inner sep=2mm] (fit3) {};
    % Outer box around all left items
    \node[fit=(I4) (mp)(Ix), draw, inner sep=2mm] (fit1) {};
    
    %%
    
    \node[ minimum height=10mm, below=16mm of andI5] (tree) {Heuristic function};
    \node[fit=(tree) (tree-|fit1.west) (tree-|fit1.east), draw, inner sep=0mm] (fith) {};
    
    % Connections
    \foreach \i in {4,5,6}
        \draw[->] (I3)--(andI\i.north);

    % Items 7-8-9. Item 7 as label of Item-8
    %Disretized 
    \node[ minimum height=10mm, right=2cm of {tree-|fit1.east}] (dis) {Discretized Grid};
    %Tree Search
    \node[right=2.35 of {Ix-|fit1.east}, 
        label={[yshift=5mm] }] 
        (I8) {Tree Search};
        
    \node[N, below=0.1mm of I8](n1){};
    \node[N, below left=1mm of n1](n2){};
    \node[N, below left=1mm of n2](n3){};
    \node[N, below right=1mm of n2](n4){};
    
    \node[N, below right=1mm of n4](n6){};
    \node[N, below left=1mm of n4](n7){};
    \node[N, below right=1mm of n7](n8){};
    \node[N, below left=1mm of n7](n9){};
    \node[N, below right=1mm of n1](n5){};
    \draw[line] (n1) -- (n2);
    \draw[line] (n1) -- (n5);
    \draw[line] (n2) -- (n3);
    \draw[line] (n2) -- (n4);
    \draw[line] (n4) -- (n6);
    \draw[line] (n4) -- (n7);
    \draw[line] (n7) -- (n8);    
    \draw[line] (n7) -- (n9);      
        
%     \node[module, below=of I8] (I9) {Item-9};
    %outer box around items 8-9
    
    
    \node[fit={(I8) (I8|-fit1.south) (I8-|dis.west) (I8-|dis.east) (I8|-fit1.north)}, draw, inner xsep=5mm, inner ysep=-\pgflinewidth] (fit8) {};
    
    
    \node[fit=(dis) (dis-|fit8.west) (dis-|fit8.east), draw, inner sep=0mm] (fitd) {};

    %arrow between boxes
%     \draw[<->,dashed] (fit1)--(fit8);

    \draw[<->] (fit1)--(fit8);
    \draw[<->] (fitd)--(fit8);
    \draw[<->] (fith.north east)--(fit8.south west);


    %upper label
    \path (fit1.north east)--node[above=10mm] (arc) {\LARGE{\texttt{SBMP}}} (fit8.north west);
    
    

\end{tikzpicture}
